Bridging the Agent-World Gap: Text World Models for LLM-based Agents

Large language model (LLM)-based agents are increasingly used in interactive textual environments, from web navigation and code editing to tool use and long-horizon dialogue. Yet many remain largely reactive, mapping observations to actions without an explicit model of how these environments are structured and evolve. This motivates text world models (TWMs): transition models over textual states that, given a state and a candidate action, predict the resulting webpage, terminal output, API response, or user reply, thereby supporting planning, efficient learning, and principled evaluation. We systematically review text world models for LLM-based agents, organized around a formal framework and the agent lifecycle: (1) Foundations, defining text world models and characterizing them by state representation and grounding domain; (2) Construction, taxonomizing LLM-as-WM and code-as-WM paradigms and reviewing methods for building them; (3) Application, examining how world models support agents at training time through experience synthesis and at inference time through planning, verification, and adaptation; and (4) Evaluation, covering both evaluation of the world model itself and its use as an evaluation environment for agents. We aim to consolidate this rapidly developing area, clarify its design space, and highlight open challenges for future research.

==> figures/build-pipeline-v2.tex <==
% Figure 1 (§3) — variant v2: same 1-A pipeline, but with sub-method chips
% (e.g., SFT vs RL on row 1; ICL vs RAG on row 2; PDDL vs Python on row 3)
% and a representative example chip per row. More information density.
\begin{figure}
    \centering
    \resizebox{0.8\textwidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth, font=\sffamily,
        numcircle/.style={circle, draw=morBuild, fill=morBuild, text=white,
            font=\sffamily\bfseries\fontsize{7}{8}\selectfont, inner sep=0pt, minimum size=13pt},
        rowtitle/.style={font=\sffamily\footnotesize\bfseries, text=morBuild, anchor=west},
        block/.style={rectangle, rounded corners=4pt,
            minimum width=2.4cm, minimum height=1.0cm, text width=2.3cm, align=center,
            font=\sffamily\scriptsize, text=morInk,
            draw=morBuild!90, fill=morBuild!10, line width=0.9pt},
        wmblock/.style={rectangle, rounded corners=5pt,
            minimum width=1.7cm, minimum height=1.0cm, text width=1.6cm, align=center,
            font=\sffamily\scriptsize\bfseries, text=morInk,
            draw=morInk!50, fill=white, line width=1pt},
        outblock/.style={rectangle, rounded corners=4pt,
            minimum width=2.4cm, minimum height=1.0cm, text width=2.3cm, align=center,
            font=\sffamily\scriptsize, text=morInk!85,
            draw=morBuild!90, fill=morBuild!6, line width=0.8pt, dashed},
        chip/.style={rectangle, rounded corners=2pt, draw=morBuild!90, fill=morBuild!15,
            font=\sffamily\fontsize{6}{7}\selectfont, text=morInk!85,
            inner xsep=3pt, inner ysep=1.5pt, line width=0.6pt},
        tag/.style={rectangle, rounded corners=2pt, draw=#1!90, fill=#1!15,
            font=\sffamily\fontsize{6}{7}\selectfont\bfseries, text=#1,
            inner xsep=3pt, inner ysep=1.5pt, line width=0.6pt},
        arr/.style={->, line width=0.9pt, color=morBuild!90},
        lbl/.style={font=\sffamily\fontsize{6}{7}\selectfont, text=morInk!65, fill=white, inner sep=1pt},
    ]
    % Row 1: Learning-based
    \node[numcircle] (n1) at (-1.1, 0) {1};
    \node[rowtitle, right=2pt of n1] {\faGraduationCap~Learning-based~~\tikz[baseline=-0.6ex]\node[tag=morAgent] {LLM-as-WM};};
    \node[block]   (l1) at (0, -1.1) {\faDatabase~~Trajectories\\\textcolor{morInk!60}{$\langle s,a,s'\rangle$ corpus}};
    \node[block]   (l2) at (3.5, -1.1) {\faBrain~~Base LLM\\\textcolor{morInk!60}{Llama / Mistral / GPT}};
    \node[wmblock] (l3) at (7.0, -1.1) {\faGlobe\\World Model};
    \node[outblock](l4) at (10.5, -1.1) {\faBalanceScale~~SFT / RL Loss\\\textcolor{morInk!60}{NLL, PPO, DPO}};
    \draw[arr] (l1) -- node[lbl, above] {input} (l2);
    \draw[arr] (l2) -- node[lbl, above] {fit} (l3);
    \draw[arr] (l3) -- node[lbl, above] {train} (l4);
    \draw[arr] (l4.south) .. controls +(0,-0.45) and +(0,-0.45) .. node[lbl, below, yshift=-3pt] {update $\theta$} (l2.south);
    % Sub-method chips below
    \node[chip] (l-c4) at (3.5, -2.15) {DPO};
    \node[chip, left=2pt of l-c4] (l-c1) {SFT};
    \node[chip, right=2pt of l-c4] (l-c5) {GRPO};
    % \node[chip, anchor=west, fill=morBuild!4, draw=morBuild!30] (l-ex) at (7.2, -2.15)
    %     {\textit{e.g.,} WorldCoder\,\textbar\,Dynalang\,\textbar\,AgentGen\,\textbar\,Agent-FLAN};

    % Row 2: Prompt-based
    \node[numcircle] (n2) at (-1.1, -2.7) {2};
    \node[rowtitle, right=4pt of n2] {\faComments~Prompt-based~~\tikz[baseline=-0.6ex]\node[tag=morAgent] {LLM-as-WM};};
    \node[block]   (p1) at (0, -3.7) {\faBookOpen~~Demos / Docs\\\textcolor{morInk!60}{ICL exemplars,\\RAG corpus}};
    \node[block]   (p2) at (3.5, -3.7) {\faSearch~~Retriever / Prompt\\\textcolor{morInk!60}{compose context}};
    \node[block]   (p3) at (7.0, -3.7) {\faBrain~~Frozen LLM\\\textcolor{morInk!60}{no parameter update}};
    \node[wmblock] (p4) at (10.5, -3.7) {\faGlobe\\World Model};
    \draw[arr] (p1) -- node[lbl, above] {fetch} (p2);
    \draw[arr] (p2) -- node[lbl, above] {prompt} (p3);
    \draw[arr] (p3) -- node[lbl, above] {act as} (p4);
    \node[chip] (p-c3) at (3.5, -4.65) {RAG};
    \node[chip, left=2pt of p-c3] (p-c2) {CoT};
    \node[chip, left=2pt of p-c2] (p-c1) {ICL};
    \node[chip, right=2pt of p-c3] (p-c4) {Self-refine};
    % \node[chip, anchor=west, fill=morBuild!4, draw=morBuild!30] (p-ex) at (7.2, -4.95)
    %     {\textit{e.g.,} RAP\,\textbar\,Reasoner\,\textbar\,KnowAgent\,\textbar\,RAFA};

    % Row 3: Programmatic
    \node[numcircle] (n3) at (-1.1, -5.2) {3};
    \node[rowtitle, right=4pt of n3] {\faCode~Programmatic~~\tikz[baseline=-0.6ex]\node[tag=morEnv] {Code-as-WM};};
    \node[block]   (g1) at (0, -6.2) {\faFile~~NL Spec\\\textcolor{morInk!60}{task description}};
    \node[block]   (g2) at (3.5, -6.2) {\faBrain~~LLM (coder)\\\textcolor{morInk!60}{generate program}};
    \node[block]   (g3) at (7.0, -6.2) {\faTerminal~~Code\\\textcolor{morInk!60}{PDDL / Python sim}};
    \node[wmblock] (g4) at (10.5, -6.2) {\faGlobe\\World Model\\\textmd{\textcolor{morInk!60}{(code + executor)}}};
    \draw[arr] (g1) -- node[lbl, above] {input} (g2);
    \draw[arr] (g2) -- node[lbl, above] {emit} (g3);
    \draw[arr] (g3) -- node[lbl, above] {run} (g4);
    \draw[arr] (g4.south) .. controls +(0,-0.4) and +(0,-0.4) .. node[lbl, below, yshift=-3pt] {refine on error} (g2.south);
    \node[chip] (g-c2) at (3.5, -7.15) {Python};
    \node[chip, left=2pt of g-c2] (g-c1) {PDDL};
    \node[chip, right=2pt of g-c2] (g-c3) {DSL};
    % \node[chip, anchor=west, fill=morBuild!4, draw=morBuild!30] (g-ex) at (7.2, -7.75)
    %     {\textit{e.g.,} ByteSized32\,\textbar\,WorldCoder\,\textbar\,Code-as-Policies};

    \end{tikzpicture}}
    \caption{Construction pipelines for the three building paradigms (\S\ref{sec:building}). Each row traces the data flow from input to a usable world model: \textbf{(1) Learning-based} feeds $\langle s,a,s'\rangle$ trajectories into a base LLM and updates parameters via SFT, DPO, or GRPO losses. \textbf{(2) Prompt-based} composes demonstrations or retrieved documents into a context that turns a frozen LLM into a world model via ICL, CoT, RAG, or self-refine. \textbf{(3) Programmatic} prompts a coder LLM to emit PDDL, Python, or DSL programs that an executor runs as the world model, with execution errors fed back for refinement.}
    \label{fig:building}
\end{figure}


==> figures/evaluation-pipeline-v2.tex <==
% Figure (§6) — Three evaluation paradigms for text world models.
% Layout mirrors fig:building (build-pipeline-v2): same row geometry, sizing.
\begin{figure}
    \centering
    \resizebox{0.8\textwidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth, font=\sffamily,
        numcircle/.style={circle, draw=morEval, fill=morEval, text=white,
            font=\sffamily\bfseries\fontsize{7}{8}\selectfont, inner sep=0pt, minimum size=13pt},
        rowtitle/.style={font=\sffamily\footnotesize\bfseries, text=morEval, anchor=west},
        block/.style={rectangle, rounded corners=4pt,
            minimum width=2.4cm, minimum height=1.0cm, text width=2.3cm, align=center,
            font=\sffamily\scriptsize, text=morInk,
            draw=morEval!90, fill=morEval!10, line width=0.9pt},
        agentblock/.style={rectangle, rounded corners=5pt,
            minimum width=1.7cm, minimum height=1.0cm, text width=1.6cm, align=center,
            font=\sffamily\scriptsize\bfseries, text=morInk,
            draw=morAgent!90, fill=morAgent!10, line width=1pt},
        wmblock/.style={rectangle, rounded corners=5pt,
            minimum width=1.7cm, minimum height=1.0cm, text width=1.6cm, align=center,
            font=\sffamily\scriptsize\bfseries, text=morInk,
            draw=morInk!50, fill=white, line width=1pt},
        outblock/.style={rectangle, rounded corners=4pt,
            minimum width=2.4cm, minimum height=1.0cm, text width=2.3cm, align=center,
            font=\sffamily\scriptsize, text=morInk!85,
            draw=morEval!90, fill=morEval!6, line width=0.8pt, dashed},
        tag/.style={rectangle, rounded corners=2pt, draw=#1!90, fill=#1!15,
            font=\sffamily\fontsize{6}{7}\selectfont\bfseries, text=#1,
            inner xsep=3pt, inner ysep=1.5pt, line width=0.6pt},
        arr/.style={->, line width=0.9pt, color=morEval!90},
        lbl/.style={font=\sffamily\fontsize{6}{7}\selectfont, text=morInk!65, fill=white, inner sep=1pt},
    ]
    % Row 1: Prediction accuracy (intrinsic)
    \node[numcircle] (n1) at (-0.7, 0) {1};
    \node[rowtitle, right=2pt of n1] {\faBullseye~Prediction accuracy~~\tikz[baseline=-0.6ex]\node[tag=morEval] {intrinsic};};
    \node[wmblock]  (e1) at (0,    -1.1) {\faGlobe\\WM};
    \node[block]    (e2) at (3.5,  -1.1) {\faMagic~~Predicted $\hat{s}'$\\\textcolor{morInk!60}{model output}};
    \node[block]    (e3) at (7.0,  -1.1) {\faDatabase~~Ground Truth $s'$\\\textcolor{morInk!60}{annotated rollouts}};
    \node[outblock] (e4) at (10.5, -1.1) {\faBalanceScale~~Match Score\\\textcolor{morInk!60}{EM, F1, BLEU, $\dots$}};
    \draw[arr] (e1) -- node[lbl, above] {forecast} (e2);
    \draw[arr] (e2) -- node[lbl, above] {compare} (e3);
    \draw[arr] (e3) -- node[lbl, above] {score} (e4);

    % Row 2: Task-driven (extrinsic)
    \node[numcircle] (n2) at (-0.7, -2.2) {2};
    \node[rowtitle, right=4pt of n2] {\faChartLine~Task-driven metrics~~\tikz[baseline=-0.6ex]\node[tag=morTrain] {extrinsic};};
    \node[wmblock]    (t1) at (0,    -3.3) {\faGlobe\\WM};
    \node[agentblock] (t2) at (3.5,  -3.3) {\faRobot\\Agent uses WM};
    \node[block]      (t3) at (7.0,  -3.3) {\faTasks~~Downstream Task\\\textcolor{morInk!60}{plan / train w/ WM}};
    \node[outblock]   (t4) at (10.5, -3.3) {\faTrophy~~Success Rate\\\textcolor{morInk!60}{reward, SR, win-rate}};
    \draw[arr] (t1) -- node[lbl, above] {plug into} (t2);
    \draw[arr] (t2) -- node[lbl, above] {execute} (t3);
    \draw[arr] (t3) -- node[lbl, above] {measure} (t4);

    % Row 3: WM-as-eval (meta)
    \node[numcircle] (n3) at (-0.7, -4.4) {3};
    \node[rowtitle, right=4pt of n3] {\faFlask~WM-as-eval-env~~\tikz[baseline=-0.6ex]\node[tag=morInfer] {meta};};
    \node[wmblock]    (v1) at (0,    -5.5) {\faGlobe\\WM as Env};
    \node[agentblock] (v2) at (3.5,  -5.5) {\faRobot\\Test Agents};
    \node[block]      (v3) at (7.0,  -5.5) {\faGamepad~~Episodes\\\textcolor{morInk!60}{run benchmarks in WM}};
    \node[outblock]   (v4) at (10.5, -5.5) {\faChartBar~~Leaderboard\\\textcolor{morInk!60}{compare agents}};
    \draw[arr] (v1) -- node[lbl, above] {host} (v2);
    \draw[arr] (v2) -- node[lbl, above] {interact} (v3);
    \draw[arr] (v3) -- node[lbl, above] {score} (v4);

    \end{tikzpicture}}
    \caption{Three evaluation paradigms for text world models: intrinsic prediction accuracy against ground-truth next states, extrinsic task-driven metrics where the world model is plugged into a downstream agent, and meta evaluation where the world model itself serves as a benchmarking environment for agents.}
    \label{fig:evaluation-pipeline}
\end{figure}


==> figures/foundations-spectrum.tex <==
% Figure §2.4 — Implicit ↔ explicit world-knowledge spectrum mapping §3's three paradigms
\begin{figure}
    \centering
    \resizebox{0.95\textwidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth, font=\sffamily,
        bar/.style={rectangle, draw=morInk!55, line width=0.9pt, minimum height=0.55cm,
            minimum width=15.5cm, anchor=west},
        marker/.style={circle, draw=#1!90, fill=#1!25, line width=1.1pt,
            minimum size=0.55cm, font=\sffamily\bfseries\footnotesize, text=#1},
        cap/.style={font=\sffamily\normalsize\bfseries, text=#1, align=center},
        sub/.style={font=\sffamily\fontsize{9}{10.8}\selectfont, text=morInk!75, align=center, text width=4.8cm},
        axislbl/.style={font=\sffamily\fontsize{9}{10.5}\selectfont\itshape, text=morInk!80},
        arr/.style={->, line width=1.0pt, color=morInk!55},
    ]
    % Spectrum bar (gradient-feel via color stops left/right)
    \shade[left color=morFound!15, right color=morBuild!30]
        (-7.75, 0) rectangle (7.75, 0.55);
    \draw[morInk!55, line width=0.7pt] (-7.75, 0) rectangle (7.75, 0.55);

    % Axis labels
    \node[axislbl, anchor=east] at (-7.85, 0.275) {implicit};
    \node[axislbl, anchor=west] at ( 7.85, 0.275) {explicit};
    \node[font=\sffamily\fontsize{9.5}{11}\selectfont, text=morInk!60] at (0, -0.5)
        {\textit{world knowledge encoded inside model weights $\longleftrightarrow$ written out as inspectable artifacts}};

    % Three markers at -5, 0, +5
    \node[marker=morFound] (m1) at (-5.5, 0.275) {1};
    \node[marker=morTrain] (m2) at (-0.5, 0.275) {2};
    \node[marker=morEval]  (m3) at ( 5.5, 0.275) {3};

    % Captions above
    \node[cap=morFound] at (-5.5, 1.7) {\faGraduationCap~Learning};
    \node[sub] at (-5.5, 1.05) {fine-tune LLM into a WM};

    \node[cap=morTrain] at (-0.5, 1.7) {\faComments~Prompting};
    \node[sub] at (-0.5, 1.05) {ICL / RAG / scratchpad};

    \node[cap=morEval] at ( 5.5, 1.7) {\faCode~Programmatic};
    \node[sub] at ( 5.5, 1.05) {NL$\rightarrow$PDDL / Python / DSL};

    % Examples below
    \node[sub] at (-5.5, -1.2)
        {dynamics absorbed by parameters;\\high fidelity \& compression};
    \node[sub] at (-0.5, -1.2)
        {dynamics surfaced in prompts;\\rapid adaptation, no training};
    \node[sub] at ( 5.5, -1.2)
        {code is the world model;\\executable, verifiable, reusable};

    \end{tikzpicture}}
    \caption{The three construction paradigms of \S\ref{sec:building} along an implicit$\leftrightarrow$explicit spectrum of how world knowledge is represented: \textbf{learning} absorbs dynamics into model parameters (high fidelity, low verifiability); \textbf{prompting} surfaces dynamics via in-context exemplars or retrieval (rapid adaptation, hallucination-prone); \textbf{programmatic} synthesis emits executable artifacts (verifiable and reusable, but per-environment).}
    \label{fig:foundations-spectrum}
\end{figure}


==> figures/inference-pipeline-v3.tex <==
% Figure §5 — Inference-time roles of a text world model. Three horizontal panels.
\begin{figure}
    \centering
    \resizebox{0.99\textwidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth, font=\sffamily,
        panel/.style={rectangle, rounded corners=5pt,
            draw=morInfer!90, fill=morInfer!8, line width=1pt,
            minimum width=6.8cm, minimum height=3.9cm},
        ptitle/.style={font=\sffamily\normalsize\bfseries, text=morInfer, anchor=south west},
        sn/.style={circle, draw=morInfer!90, fill=morInfer!15, line width=0.9pt,
            minimum size=0.75cm, font=\sffamily\fontsize{10}{11}\selectfont, text=morInk, inner sep=0pt},
        leaf/.style={circle, draw=morInfer!90, fill=morInfer!6, line width=0.7pt,
            minimum size=0.6cm, font=\sffamily\fontsize{9}{10}\selectfont, text=morInk!75, inner sep=0pt},
        best/.style={circle, draw=morEval!90, fill=morEval!15, line width=1.1pt,
            minimum size=0.75cm, font=\sffamily\fontsize{10}{11}\selectfont\bfseries, text=morEval, inner sep=0pt},
        edge/.style={-, line width=0.7pt, color=morInfer!70},
        bedge/.style={->, line width=1.1pt, color=morEval!90},
        wm/.style={circle, draw=morInk!50, fill=white, line width=1pt,
            minimum size=0.95cm, font=\sffamily\fontsize{8}{9}\selectfont\bfseries, text=morInk, align=center},
        ag/.style={circle, draw=morAgent!90, fill=morAgent!10, line width=1pt,
            minimum size=0.95cm, font=\sffamily\fontsize{8}{9}\selectfont\bfseries, text=morInk, align=center},
        store/.style={cylinder, shape border rotate=90, aspect=0.25,
            draw=morInk!50, fill=morInfer!6, line width=0.9pt,
            minimum width=1.4cm, minimum height=1.0cm,
            font=\sffamily\fontsize{10}{11}\selectfont, text=morInk, align=center},
        verif/.style={rectangle, rounded corners=4pt, draw=morInfer!90, fill=morInfer!10,
            minimum width=1.8cm, minimum height=0.8cm,
            font=\sffamily\fontsize{10}{11}\selectfont, text=morInk, align=center, line width=0.9pt},
        arr/.style={->, line width=1.0pt, color=morInfer!90},
        lbl/.style={font=\sffamily\fontsize{7.5}{8.5}\selectfont, text=morInk!70, inner sep=1.5pt},
    ]
    % ===== Panel 1: Shallow Lookahead =====
    \node[panel] (P1) at (-7.0, 0) {};
    \node[ptitle] at ([xshift=4pt, yshift=2pt]P1.north west) {\faEye~\textcircled{\scriptsize 1}~Shallow Lookahead};
    \node[sn]   (S-R)  at ($(P1.center)+( 0.0, 0.75)$) {$s_t$};
    \node[leaf] (S-L1) at ($(P1.center)+(-1.55, -0.70)$) {$\hat{s}_1$};
    \node[best] (S-L2) at ($(P1.center)+( 0.0, -0.70)$) {$\star$};
    \node[leaf] (S-L3) at ($(P1.center)+( 1.55, -0.70)$) {$\hat{s}_3$};
    \draw[edge] (S-R) -- node[lbl, pos=0.45, left=1pt] {$a_1$} (S-L1);
    \draw[edge] (S-R) -- node[lbl, pos=0.45, right=1pt] {$a_2$} (S-L2);
    \draw[edge] (S-R) -- node[lbl, pos=0.45, right=1pt] {$a_3$} (S-L3);
    \draw[bedge] (S-R) -- (S-L2);

    % ===== Panel 2: Deep Tree Search =====
    \node[panel] (P2) at (0, 0) {};
    \node[ptitle] at ([xshift=4pt, yshift=2pt]P2.north west) {\faTree~\textcircled{\scriptsize 2}~Deep Tree Search};
    \node[sn] (R)  at ($(P2.center)+( 0.0, 1.20)$) {$s_t$};
    \node[sn] (M1) at ($(P2.center)+(-1.7, 0.10)$) {$\hat{s}_1$};
    \node[sn] (M2) at ($(P2.center)+( 0.0, 0.10)$) {$\hat{s}_2$};
    \node[sn] (M3) at ($(P2.center)+( 1.7, 0.10)$) {$\hat{s}_3$};
    \draw[edge] (R) -- node[lbl, pos=0.45, left=1pt]  {$a_1$} (M1);
    \draw[edge] (R) -- node[lbl, pos=0.45, right=1pt] {$a_2$} (M2);
    \draw[edge] (R) -- node[lbl, pos=0.45, right=1pt] {$a_3$} (M3);
    \node[leaf] (L1) at ($(P2.center)+(-2.40, -1.05)$) {};
    \node[leaf] (L2) at ($(P2.center)+(-1.10, -1.05)$) {};
    \node[best] (L3) at ($(P2.center)+( 0.00, -1.05)$) {$\star$};
    \node[leaf] (L4) at ($(P2.center)+( 1.10, -1.05)$) {};
    \node[leaf] (L5) at ($(P2.center)+( 2.40, -1.05)$) {};
    \draw[edge] (M1) -- (L1); \draw[edge] (M1) -- (L2);
    \draw[edge] (M2) -- (L3);
    \draw[edge] (M3) -- (L4); \draw[edge] (M3) -- (L5);
    \draw[bedge] (R) -- (M2); \draw[bedge] (M2) -- (L3);

    % ===== Panel 3: WM as Verifier =====
    \node[panel] (P3) at (7.0, 0) {};
    \node[ptitle] at ([xshift=4pt, yshift=2pt]P3.north west) {\faCheckCircle~\textcircled{\scriptsize 3}~WM as Verifier};
    \node[ag]    (V-ag) at ($(P3.center)+(-2.4, 0.45)$) {\faRobot\\agent};
    \node[wm]    (V-wm) at ($(P3.center)+( 0.0, 0.45)$) {\faGlobe\\WM};
    \node[verif] (V-vf) at ($(P3.center)+( 2.4, 0.45)$) {\faBalanceScale~judge};
    \draw[arr] (V-ag) -- node[lbl, above] {action $a$} (V-wm);
    \draw[arr] (V-wm) -- node[lbl, above] {$\hat{s}'$} (V-vf);
    \draw[arr] (V-vf.south) .. controls +(0,-1.1) and +(0,-1.1) ..
        node[lbl, below, yshift=-4pt] {accept / revise} (V-ag.south);
    \end{tikzpicture}}
    \caption{Inference-time roles of a text world model. \textbf{WM as simulator} (left, centre): \textbf{shallow lookahead} imagines the immediate consequence of each candidate action and picks the best; \textbf{deep tree search} uses the WM as transition function for multi-step rollouts. \textbf{WM as verifier} (right): the WM predicts the consequence of a proposed action, and a judge accepts or sends it back for revision.}
    \label{fig:inference-pipeline}
\end{figure}


==> figures/lifecycle.tex <==
% Figure 0: Text World Model Lifecycle Overview (0-A: Icon-Pipeline with numbered circles)
\begin{figure}
    \centering
    \resizebox{0.90\textwidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        font=\sffamily,
        % Numbered circle marker
        numcircle/.style={
            circle, draw=#1, fill=#1, text=white,
            font=\sffamily\bfseries\footnotesize,
            inner sep=0pt, minimum size=14pt
        },
        % Main stage box (chapter)
        stage/.style={
            rectangle, rounded corners=5pt,
            minimum width=2.6cm, minimum height=2.0cm,
            text width=2.4cm, align=center,
            font=\sffamily\small,
            draw=#1, fill=#1!12, line width=0.9pt,
            text=morInk
        },
        % Auxiliary box (foundations / agent / env)
        auxbox/.style={
            rectangle, rounded corners=4pt,
            minimum width=1.9cm, minimum height=0.9cm,
            text width=1.8cm, align=center,
            font=\sffamily\scriptsize,
            draw=#1, fill=#1!10, line width=0.7pt,
            text=morInk
        },
        arr/.style={->, line width=0.9pt, color=morGray},
        thickarr/.style={->, line width=1.2pt, color=#1},
        darr/.style={->, line width=0.8pt, dashed, color=#1!70},
        lbl/.style={font=\sffamily\fontsize{6}{7}\selectfont, text=morInk!70, fill=white, inner sep=1.5pt},
    ]

    % §2 Foundations (top, above WM)
    \node[auxbox=morFound] (found) at (4.5, 2.1) {%
        \textcolor{morFound}{\faBookOpen}~\textbf{\S2 Foundations}\\[1pt]
        \fontsize{5.5}{6.5}\selectfont\textcolor{morInk!65}{Formalism, LLM-as-WM}};

    % §3 Build
    \node[stage=morBuild] (build) at (0, 0) {};
    \node[numcircle=morBuild, anchor=north west] at ([xshift=4pt, yshift=-4pt]build.north west) {1};
    \node[align=center, font=\sffamily\small\bfseries, text=morBuild]
        at ([yshift=8pt]build.north) {\S3 Build};
    \node[align=center, font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=morInk!75]
        at (build.center) {\faCogs~Learning\\(SFT, RL)\\[1.5pt]
                            \faComments~Prompt\\(ICL, RAG)\\[1.5pt]
                            \faCode~Programmatic};

    % Central WM
    \node[rectangle, rounded corners=7pt, draw=morInk!50, fill=white,
          minimum width=2.3cm, minimum height=1.3cm,
          font=\sffamily\small\bfseries, text=morInk, line width=1pt, align=center]
        (wm) at (4.5, 0) {\faGlobe~Text World\\Model $\mathcal{M}$};

    % §4 Train-Time
    \node[stage=morTrain] (train) at (9, 1.4) {};
    \node[numcircle=morTrain, anchor=north west] at ([xshift=4pt, yshift=-4pt]train.north west) {2};
    \node[align=center, font=\sffamily\small\bfseries, text=morTrain]
        at ([yshift=8pt]train.north) {\S4 Train-Time};
    \node[align=center, font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=morInk!75]
        at (train.center) {\faBrain~Internalize\\into params\\[1.5pt]
                           \faGamepad~Training\\environment\\[1.5pt]
                           \faUserFriends~User sim};

    % §5 Inference-Time
    \node[stage=morInfer, minimum height=1.5cm] (deploy) at (9, -1.4) {};
    \node[numcircle=morInfer, anchor=north west] at ([xshift=4pt, yshift=-4pt]deploy.north west) {3};
    \node[align=center, font=\sffamily\small\bfseries, text=morInfer]
        at ([yshift=8pt]deploy.north) {\S5 Inference-Time};
    \node[align=center, font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=morInk!75]
        at (deploy.center) {\faTree~Simulator\\(lookahead)\\[1.5pt]
                            \faCheckCircle~Verifier\\(accept/revise)};

    % §6 Evaluate
    \node[stage=morEval] (eval) at (13.5, 0) {};
    \node[numcircle=morEval, anchor=north west] at ([xshift=4pt, yshift=-4pt]eval.north west) {4};
    \node[align=center, font=\sffamily\small\bfseries, text=morEval]
        at ([yshift=8pt]eval.north) {\S6 Evaluate};
    \node[align=center, font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=morInk!75]
        at (eval.center) {\faBullseye~Prediction\\fidelity\\[1.5pt]
                          \faChartLine~Task-driven\\utility\\[1.5pt]
                          \faFlask~WM as eval\\environment};

    % Agent
    \node[auxbox=morAgent] (agent) at (4.5, -2.9)
        {\textcolor{morAgent}{\faRobot}~\textbf{Agent $\pi$}};

    % Real env (declared first so other nodes can reference it; redrawn on top after arrows)
    \node[auxbox=morEnv] (env) at (13.5, -2.9)
        {\textcolor{morEnv}{\faGlobeAmericas}~\textbf{Real Env.}\\[0pt]
         \fontsize{5.5}{6.5}\selectfont\textcolor{morInk!65}{Web, Code, Game}};

    % ===== ARROWS =====
    \draw[arr, color=morFound!70] (found) -- node[lbl, right] {formalize} (wm.north);
    \draw[thickarr=morBuild] (build) -- node[lbl, above] {construct} (wm);

    \coordinate (fork) at ($(wm.east) + (0.6, 0)$);
    \draw[line width=1.2pt, color=morInk!40, -] (wm.east) -- (fork);
    \draw[thickarr=morTrain] (fork) -- ++(0, 1.4) node[lbl, above right, pos=1] {rollouts} -- (train.west);
    \draw[thickarr=morInfer] (fork) -- ++(0, -1.4) node[lbl, below right, pos=1] {lookahead} -- (deploy.west);

    \draw[arr, color=morTrain!70] (train.east) -- node[lbl, above, sloped, pos=0.45] {agent perf.} (eval.north west);
    \draw[arr, color=morInfer!70] (deploy.east) -- node[lbl, below, sloped, pos=0.45] {task metrics} (eval.south west);

    \draw[arr, color=morTrain!50]
        ([yshift=-12pt]train.west) -- ++(-0.4, 0) |- (4.5, -1.0)
        -- node[lbl, right, pos=0.45] {train $\pi$} (agent.north);
    \draw[arr, color=morAgent!70]
        (agent) -| node[lbl, pos=0.25, above] {act} (deploy);
    \draw[arr, color=morEnv!70]
        (deploy) |- node[lbl, pos=0.7, above] {execute} (env);
    \draw[arr, color=morEnv!70]
        ([xshift=4pt]env.north) -- node[lbl, right] {feedback} ([xshift=4pt]eval.south);

    \draw[darr=morEval]
        ([xshift=18pt]eval.south) -- ++(0, -2.5) -| node[lbl, pos=0.25, above] {\textcolor{morEval!80}{improve WM}} (build.south);

    % Redraw Real Env on top so the dashed evaluate->build feedback line does not occlude it
    \node[auxbox=morEnv] at (13.5, -2.9)
        {\textcolor{morEnv}{\faGlobeAmericas}~\textbf{Real Env.}\\[0pt]
         \fontsize{5.5}{6.5}\selectfont\textcolor{morInk!65}{Web, Code, Game}};

    \end{tikzpicture}}
    \caption{The text world model lifecycle. A world model $\mathcal{M}$ is first \emph{constructed} via learning, prompting, or code generation (\S\ref{sec:building}); then used to \emph{train} agents through synthetic rollouts (\S\ref{sec:training-time}) and \emph{guide} them via lookahead at inference time (\S\ref{sec:inference-time}); finally \emph{evaluated} for fidelity and utility (\S\ref{sec:evaluation}). The dashed arrow indicates a feedback loop that iteratively improves the world model.}
    \label{fig:lifecycle}
\end{figure}


==> figures/training-loops-v3.tex <==
% Figure §4 — three closed-loop training paradigms, horizontal layout (mirrors fig:inference-pipeline)
\begin{figure}
    \centering
    \resizebox{0.99\textwidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth, font=\sffamily,
        panel/.style={rectangle, rounded corners=5pt,
            draw=morTrain!90, fill=morTrain!8, line width=1pt,
            minimum width=6.8cm, minimum height=3.9cm},
        ptitle/.style={font=\sffamily\normalsize\bfseries, text=morTrain, anchor=south west},
        wm/.style={circle, draw=morInk!50, fill=white, line width=1pt,
            minimum size=0.95cm, font=\sffamily\fontsize{8}{9}\selectfont\bfseries, text=morInk, align=center},
        ag/.style={circle, draw=morAgent!90, fill=morAgent!10, line width=1pt,
            minimum size=0.95cm, font=\sffamily\fontsize{8}{9}\selectfont\bfseries, text=morInk, align=center},
        wmag/.style={circle, draw=morAgent!90, fill=morAgent!10, line width=1.2pt,
            minimum size=1.4cm, font=\sffamily\fontsize{9}{10}\selectfont\bfseries, text=morInk, align=center},
        data/.style={rectangle, rounded corners=4pt,
            draw=morTrain!90, fill=morTrain!10, line width=0.9pt,
            minimum width=1.8cm, minimum height=0.8cm,
            font=\sffamily\fontsize{10}{11}\selectfont, text=morInk, align=center},
        arr/.style={->, line width=1.0pt, color=morTrain!90},
        lbl/.style={font=\sffamily\fontsize{7.5}{8.5}\selectfont, text=morInk!70, inner sep=1.5pt},
    ]
    % ===== Panel 1: Internalized =====
    \node[panel] (P1) at (-7.0, 0) {};
    \node[ptitle] at ([xshift=4pt, yshift=2pt]P1.north west) {\faBrain~\textcircled{\scriptsize 1}~Internalized};
    \node[wmag] (P1c) at ($(P1.center)+(-0.6, 0.0)$) {\faGlobe\,\faRobot\\WM\,$=\pi$};
    \draw[arr] (P1c.north east) .. controls +(1.4,0.7) and +(1.4,-0.7) ..
        node[lbl, right, xshift=2pt] {shared $\theta$} (P1c.south east);

    % ===== Panel 2: WM-as-Env =====
    \node[panel] (P2) at (0, 0) {};
    \node[ptitle] at ([xshift=4pt, yshift=2pt]P2.north west) {\faMoon~\textcircled{\scriptsize 2}~WM-as-Env};
    \node[wm]   (P2wm)   at ($(P2.center)+(-2.4, 0.45)$) {\faGlobe\\WM};
    \node[data] (P2data) at ($(P2.center)+( 0.0, 0.45)$) {\faCloud~rollouts};
    \node[ag]   (P2ag)   at ($(P2.center)+( 2.4, 0.45)$) {\faRobot\\agent};
    \draw[arr] (P2wm)   -- node[lbl, above] {imagine} (P2data);
    \draw[arr] (P2data) -- node[lbl, above] {train} (P2ag);
    \draw[arr] (P2ag.south) .. controls +(0,-1.1) and +(0,-1.1) ..
        node[lbl, below, yshift=-4pt] {action} (P2wm.south);

    % ===== Panel 3: User Simulation =====
    \node[panel] (P3) at (7.0, 0) {};
    \node[ptitle] at ([xshift=4pt, yshift=2pt]P3.north west) {\faUserFriends~\textcircled{\scriptsize 3}~User Simulation};
    \node[wm]   (P3wm)  at ($(P3.center)+(-2.4, 0.45)$) {\faUser\\WM};
    \node[data] (P3rew) at ($(P3.center)+( 0.0, 0.45)$) {\faComment~dialog\\\faStar~reward};
    \node[ag]   (P3ag)  at ($(P3.center)+( 2.4, 0.45)$) {\faHeadset\\asst.};
    \draw[arr] (P3wm)  -- node[lbl, above] {utter.} (P3rew);
    \draw[arr] (P3rew) -- node[lbl, above] {resp.} (P3ag);
    \draw[arr] (P3ag.south) .. controls +(0,-1.1) and +(0,-1.1) ..
        node[lbl, below, yshift=-4pt] {update} (P3wm.south);
    \end{tikzpicture}}
    \caption{Three training-time paradigms that pair a world model with an agent: \textcircled{\scriptsize 1} internalising the world model into the agent's own parameters, \textcircled{\scriptsize 2} using a world model as a training environment (offline synthesis, online rollouts, or co-evolution), and \textcircled{\scriptsize 3} simulating users for multi-turn interaction.}
    \label{fig:training-loops}
\end{figure}

